A 9.52 dB NCG FEC scheme and 164 bits/cycle low-complexity product decoder architecture

Powerful Forward Error Correction (FEC) schemes are used in optical communications to achieve bit-error rates below $10^{-15}$. These FECs follow one of two approaches: concatenation of simpler hard-decision codes or usage of inherently powerful soft-decision codes. The first approach yields lower Net Coding Gains (NCGs), but can usually work at higher code rates and have lower complexity decoders. In this work, we propose a novel FEC scheme based on a product code and a post-processing technique. It can achieve an NCG of 9.52~dB at a BER of $10^{-15}$ and 9.96~dB at a BER of $10^{-18}$, an error-correction performance that sits between that of current hard-decision and soft-decision FECs. A decoder architecture is designed, tested on FPGA and synthesized in 65 nm CMOS technology: its 164 bits/cycle worst-case information throughput can reach 100 Gb/s at the achieved frequency of 609~MHz. Its complexity is shown to be lower than that of hard-decision decoders in literature, and an order of magnitude lower than the estimated complexity of soft-decision decoders.

==> Figures/BCHbound.tex <==
% \documentclass{standalone}

% \usepackage{amsmath}
% \usepackage{txfonts}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{tikz}
% \usepackage{pgfplots}

% \definecolor{darkgreen}{RGB}{0, 128, 0}

% \begin{document}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      line width = 0.5pt,
      loosely dotted
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{7.2}\selectfont},
  }

  \begin{semilogyaxis}[%
    xlabel=$p$,%
    ylabel=BER, ylabel style={yshift=-0.5em},%
    every axis x label/.style={at={(ticklabel cs:0.5)},anchor=near ticklabel},
    width=\columnwidth, height=7cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep=2mm,
      font=\fontsize{8pt}{7.2}\selectfont,
      mark options=solid,
    },
    mark options=solid,
    legend to name=bch-bound-legend,
    legend columns=2,
    grid=major,
    xminorgrids=true,
    yminorgrids=true,
    ]

    \addplot[color=black, dotted, mark=o, very thick] table[x=p,y=BER]{Figures/data/tpc_195-178-2_errorfloor_nopp.txt};
    \addlegendentry{Error floor, no PP}

    \addplot[color=black, very thick, mark=o] table[x=p,y=BER]{Figures/data/tpc_195-178-2_2iter_nopp.txt};
    \addlegendentry{2 iterations, no PP}

    \addplot[color=orange, dotted, mark=x, very thick] table[x=p,y=BER]{Figures/data/tpc_195-178-2_errorfloor_pp1.txt};
    \addlegendentry{Error floor, with PP}

    \addplot[color=orange,mark=x, very thick] table[x=p,y=BER]{Figures/data/tpc_195-178-2_2iter_pp1_cd3f357.txt};
    \addlegendentry{2 iterations, with PP}
  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{bch-bound-legend}

% \end{document}


==> Figures/berexp.tex <==
% \documentclass{standalone}

% \usepackage{amsmath}
% \usepackage{txfonts}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{tikz}
% \usepackage{pgfplots}

\definecolor{darkgreen}{RGB}{0, 128, 0}

% \begin{document}

\begin{tikzpicture}
  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      line width = 0.5pt,
      loosely dotted
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}
    [
    width=\columnwidth, height=7cm,
    line cap=round,
    every axis x label/.style={at={(ticklabel cs:0.5)},anchor=near ticklabel},
    xmin=1e-3,
    xmax=1.5e-2,
    xlabel={$p$},
    minor x tick num={1},
%    ymax=1.0e-03,
%    ymin=1.0e-08,
    ylabel=BER, ylabel style={yshift=-0.5em},%
    legend columns = 2,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{8pt}{7.2}\selectfont,
      mark options=solid,
    },
    mark options=solid,
    legend to name=ber-exp-legend,
    grid=major,
    xminorgrids=true,
    yminorgrids=true,
    grid style=loosely dotted,
    ]
    

    \addplot[color=black,very thick, mark=x] table[x=p,y=BER] {Figures/data/195.178.i2.no-pp.o7777};
    \addlegendentry{$(195, 178)^2$ 2 it., no PP}

    \addplot[color=black,very thick, dotted, mark=x] table[x=p,y=BER] {Figures/data/tpc_195-178-2_2iter_pp1_cd3f357.txt};
    \addlegendentry{$(195, 178)^2$ 2 it., with PP}

    \addplot[color=purple,very thick, mark=triangle ] table[x=p,y=BER] {Figures/data/tpc_195-178-2_4iter_cd3f357.txt};
    \addlegendentry{$(195, 178)^2$ 4 it., no PP}

    \addplot[color=purple,very thick, dotted, mark=triangle] table[x=p,y=BER] {Figures/data/tpc_195-178-2_4iter_pp1_cd3f357.txt};
    \addlegendentry{$(195, 178)^2$ 4 it., with PP}

    \addplot[color=blue,very thick, mark=o] table[x=p,y=BER] {Figures/data/219.200.i2.no-pp.o7786};
    \addlegendentry{$(219, 200)^2$ 2 it., no PP}

    \addplot[color=blue,very thick, dotted, mark=o] table[x=p,y=BER] {Figures/data/219.200.i2.pp.o7785};
    \addlegendentry{$(219, 200)^2$ 2 it., with PP}

    \addplot[color=red,very thick, mark=+] table[x=p,y=BER] {Figures/data/tpc_321-293-3_2iter.txt};
    \addlegendentry{$(321, 293)^2$ 2 it., no PP}

    \addplot[color=brown,very thick, mark=square] table[x=p,y=BER] {Figures/data/tpc_321-293-3_4iter.txt};
    \addlegendentry{$(321, 293)^2$ 4 it., no PP}


  \end{semilogyaxis}

\end{tikzpicture}
\\
\ref{ber-exp-legend}

% \end{document}


==> Figures/sim_vs_hw.tex <==
% \documentclass{standalone}

% \usepackage{amsmath}
% \usepackage{txfonts}
% \usepackage[dvipsnames]{xcolor}
% \usepackage{tikz}
% \usepackage{pgfplots}

% \definecolor{darkgreen}{RGB}{0, 128, 0}

% \begin{document}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      line width = 0.5pt,
      loosely dotted
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    xlabel=$p$,%
    ylabel=FER, ylabel style={yshift=-0.5em},%
    every axis x label/.style={at={(ticklabel cs:0.5)},anchor=near ticklabel},
    width=0.5\columnwidth, height=7cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep=2mm,
      font=\fontsize{8pt}{7.2}\selectfont,
    },
    legend to name=sim-vs-hw-legend,
    mark size=3.0pt,
    mark options=solid,
    grid=major,
    xminorgrids=true,
    yminorgrids=true,
    ]

    \addplot[color=orange, mark=x, very thick] table[x=p,y=FER]{Figures/data/tpc_195-178-2_2iter_pp1_cd3f357.txt};
    \addlegendentry{Software BSC Simulation}
    \addplot[color=black,mark=diamond, very thick] table[x=p,y=FER]{Figures/data/tpc_195-178-2_2iter_pp1_hw-unlimited.txt};
    \addlegendentry{Hardware, 4-PAM over AWGN}
  \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      line width = 0.5pt,
      loosely dotted
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{7.2}\selectfont}
  }
  \begin{semilogyaxis}[%
    xlabel=$p$,%
    ylabel=BER, ylabel style={yshift=-0.5em},%
    every axis x label/.style={at={(ticklabel cs:0.5)},anchor=near ticklabel},
    width=0.5\columnwidth, height=7cm, grid=major,%
    mark size=3.0pt,
    mark options=solid,
    grid=major,
    xminorgrids=true,
    yminorgrids=true,
    ]

    \addplot[color=orange, mark=x, very thick] table[x=p,y=BER]{Figures/data/tpc_195-178-2_2iter_pp1_cd3f357.txt};
    \addplot[color=black, mark=diamond, very thick] table[x=p,y=BER]{Figures/data/tpc_195-178-2_2iter_pp1_hw-unlimited.txt};
  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{sim-vs-hw-legend}

% \end{document}

